Modeling innovation by a kinetic description of the patent citation system

This paper reports results of a network theory approach to the study of the United States patent system. We model the patent citation network as a discrete time, discrete space stochastic dynamic system. From data on more than 2 million patents and their citations, we extract an attractiveness function, $A(k,l)$, which determines the likelihood that a patent will be cited. $A(k,l)$ is approximately separable into a product of a function $A_k(k)$ and a function $A_l(l)$, where $k$ is the number of citations already received (in-degree) and $l$ is the age measured in patent number units. $A_l(l)$ displays a peak at low $l$ and a long power law tail, suggesting that some patented technologies have very long-term effects. $A_k(k)$ exhibits super-linear preferential attachment. The preferential attachment exponent has been increasing since 1991, suggesting that patent citations are increasingly concentrated on a relatively small number of patents. The overall average probability that a new patent will be cited by a given patent has increased slightly during the same period. We discuss some possible implications of our results for patent policy.

==> 042705-4.eps_t <==
%% AUTOMATICALLY GENERATED WITH figfrag 2.5
  \psfrag{mark-0000}[Bc][Bc]{4000000}
  \psfrag{mark-0001}[Bc][Bc]{4500000}
  \psfrag{mark-0002}[Bc][Bc]{5000000}
  \psfrag{mark-0003}[Bc][Bc]{5500000}
  \psfrag{mark-0004}[Bc][Bc]{0e+00}
  \psfrag{mark-0005}[Bc][Bc]{2e+08}
  \psfrag{mark-0006}[Bc][Bc]{6e+08}
  \psfrag{mark-0007}[Bc][Bc]{8e+08}
  \psfrag{mark-0008}[Bc][Bc]{1976}
  \psfrag{mark-0009}[Bc][Bc]{1980}
  \psfrag{mark-0010}[Bc][Bc]{1984}
  \psfrag{mark-0011}[Bc][Bc]{1988}
  \psfrag{mark-0012}[Bc][Bc]{1991}
  \psfrag{mark-0013}[Bc][Bc]{1994}
  \psfrag{mark-0014}[Bc][Bc]{1997}
  \psfrag{mark-0015}[Bc][Bc]{1999}
  \psfrag{mark-0016}[Bc][Bc]{4e+08}
  \psfrag{mark-0017}[Bc][Bc]{time [patent number]}
  \psfrag{mark-0018}[Bc][Bc]{6000000}
  \psfrag{mark-0019}[Bc][Bc]{total attractiveness}


==> 042705-6.eps_t <==
%% AUTOMATICALLY GENERATED WITH figfrag 2.5
  \psfrag{mark-0000}[Bc][Bc]{0}
  \psfrag{mark-0001}[Bc][Bc]{500000}
  \psfrag{mark-0002}[Bc][Bc]{1000000}
  \psfrag{mark-0003}[Bc][Bc]{1500000}
  \psfrag{mark-0004}[Bc][Bc]{2000000}
  \psfrag{mark-0005}[Bc][Bc]{0}
  \psfrag{mark-0006}[Bc][Bc]{2000}
  \psfrag{mark-0007}[Bc][Bc]{4000}
  \psfrag{mark-0008}[Bc][Bc]{8000}
  \psfrag{mark-0009}[Bc][Bc]{10000}
  \psfrag{mark-0010}[Bl][Bl]{0}
  \psfrag{mark-0011}[Bl][Bl]{1}
  \psfrag{mark-0012}[Bl][Bl]{2}
  \psfrag{mark-0013}[Bc][Bc]{6000}
  \psfrag{mark-0014}[Bc][Bc]{attractiveness}


==> 042705-7.eps_t <==
%% AUTOMATICALLY GENERATED WITH figfrag 2.5
  \psfrag{mark-0000}[Bl][Bl]{505626}
  \psfrag{mark-0001}[Bl][Bl]{720786}
  \psfrag{mark-0002}[Bl][Bl]{1079386}
  \psfrag{mark-0003}[Bl][Bl]{1437986}
  \psfrag{mark-0004}[Bl][Bl]{1796586}
  \psfrag{mark-0005}[Bl][Bl]{362186}
  \psfrag{mark-0006}[Bc][Bc]{0}
  \psfrag{mark-0007}[Bc][Bc]{5}
  \psfrag{mark-0008}[Bc][Bc]{10}
  \psfrag{mark-0009}[Bc][Bc]{15}
  \psfrag{mark-0010}[Bc][Bc]{20}
  \psfrag{mark-0011}[Bc][Bc]{25}
  \psfrag{mark-0012}[Bc][Bc]{30}
  \psfrag{mark-0013}[Bc][Bc]{0}
  \psfrag{mark-0014}[Bc][Bc]{10000}
  \psfrag{mark-0015}[Bc][Bc]{30000}
  \psfrag{mark-0016}[Bc][Bc]{50000}
  \psfrag{mark-0017}[Bc][Bc]{attractiveness}
  \psfrag{mark-0018}[Bc][Bc]{in-degree}


==> 042705-8.eps_t <==
%% AUTOMATICALLY GENERATED WITH figfrag 2.5
  \psfrag{mark-0000}[Bc][Bc]{500000}
  \psfrag{mark-0001}[Bc][Bc]{1000000}
  \psfrag{mark-0002}[Bc][Bc]{1500000}
  \psfrag{mark-0003}[Bc][Bc]{50}
  \psfrag{mark-0004}[Bc][Bc]{200}
  \psfrag{mark-0005}[Bc][Bc]{1000}
  \psfrag{mark-0006}[Bc][Bc]{5000}
  \psfrag{mark-0007}[Bc][Bc]{20000}
  \psfrag{mark-0008}[Bl][Bl]{0}
  \psfrag{mark-0009}[Bl][Bl]{1}
  \psfrag{mark-0010}[Bl][Bl]{5}
  \psfrag{mark-0011}[Bl][Bl]{15}
  \psfrag{mark-0012}[Bl][Bl]{20}
  \psfrag{mark-0013}[Bl][Bl]{30}
  \psfrag{mark-0014}[Bc][Bc]{age [patent number]}
  \psfrag{mark-0015}[Bc][Bc]{attractiveness}


==> 050205-4.eps_t <==
%% AUTOMATICALLY GENERATED WITH figfrag 2.5
  \psfrag{mark-0000}[Bc][Bc]{time [patent number]}
  \psfrag{mark-0001}[Bc][Bc]{$\alpha$ parameter}
  \psfrag{mark-0002}[Bc][Bc]{4500000}
  \psfrag{mark-0003}[Bc][Bc]{5000000}
  \psfrag{mark-0004}[Bc][Bc]{5500000}
  \psfrag{mark-0005}[Bc][Bc]{1.00}
  \psfrag{mark-0006}[Bc][Bc]{1.05}
  \psfrag{mark-0007}[Bc][Bc]{1.10}
  \psfrag{mark-0008}[Bc][Bc]{1.15}
  \psfrag{mark-0009}[Bc][Bc]{1.20}
  \psfrag{mark-0010}[Bc][Bc]{1.25}
  \psfrag{mark-0011}[Bc][Bc]{1982}
  \psfrag{mark-0012}[Bc][Bc]{1986}
  \psfrag{mark-0013}[Bc][Bc]{1989}
  \psfrag{mark-0014}[Bc][Bc]{1991}
  \psfrag{mark-0015}[Bc][Bc]{1993}
  \psfrag{mark-0016}[Bc][Bc]{1995}
  \psfrag{mark-0017}[Bc][Bc]{1997}
  \psfrag{mark-0018}[Bc][Bc]{1999}
  \psfrag{mark-0019}[Br][Br]{6000000}


==> 072705-5.eps_t <==
%% AUTOMATICALLY GENERATED WITH figfrag 2.5
  \psfrag{mark-0000}[Bc][Bc]{time [patent number]}
  \psfrag{mark-0001}[Bc][Bc]{4000000}
  \psfrag{mark-0002}[Bc][Bc]{4500000}
  \psfrag{mark-0003}[Bc][Bc]{5000000}
  \psfrag{mark-0004}[Bc][Bc]{5500000}
  \psfrag{mark-0005}[Bc][Bc]{6000000}
  \psfrag{mark-0006}[Bc][Bc]{5}
  \psfrag{mark-0007}[Bc][Bc]{6}
  \psfrag{mark-0008}[Bc][Bc]{7}
  \psfrag{mark-0009}[Bc][Bc]{8}
  \psfrag{mark-0010}[Bc][Bc]{9}
  \psfrag{mark-0011}[Bc][Bc]{10}
  \psfrag{mark-0012}[Bc][Bc]{11}
  \psfrag{mark-0013}[Bc][Bc]{1976}
  \psfrag{mark-0014}[Bc][Bc]{1980}
  \psfrag{mark-0015}[Bc][Bc]{1984}
  \psfrag{mark-0016}[Bc][Bc]{1987}
  \psfrag{mark-0017}[Bc][Bc]{1990}
  \psfrag{mark-0018}[Bc][Bc]{1993}
  \psfrag{mark-0019}[Bc][Bc]{1996}
  \psfrag{mark-0020}[Bc][Bc]{1998}
  \psfrag{mark-0021}[Bc][Bc]{2000}
  \psfrag{mark-0022}[Bc][Bc]{E(t)}


==> 072705-6.eps_t <==
%% AUTOMATICALLY GENERATED WITH figfrag 2.5
  \psfrag{mark-0000}[Bc][Bc]{time [patent number]}
  \psfrag{mark-0001}[Bc][Bc]{4500000}
  \psfrag{mark-0002}[Bc][Bc]{5000000}
  \psfrag{mark-0003}[Bc][Bc]{5500000}
  \psfrag{mark-0004}[Bc][Bc]{6000000}
  \psfrag{mark-0005}[Bc][Bc]{9.0e-09}
  \psfrag{mark-0006}[Bc][Bc]{1.0e-08}
  \psfrag{mark-0007}[Bc][Bc]{1.1e-08}
  \psfrag{mark-0008}[Bc][Bc]{1.2e-08}
  \psfrag{mark-0009}[Bc][Bc]{1982}
  \psfrag{mark-0010}[Bc][Bc]{1985}
  \psfrag{mark-0011}[Bc][Bc]{1988}
  \psfrag{mark-0012}[Bc][Bc]{1990}
  \psfrag{mark-0013}[Bc][Bc]{1992}
  \psfrag{mark-0014}[Bc][Bc]{1994}
  \psfrag{mark-0015}[Bc][Bc]{1996}
  \psfrag{mark-0016}[Bc][Bc]{1998}
  \psfrag{mark-0017}[Bc][Bc]{2000}
  \psfrag{mark-0018}[Bc][Bc]{E(t)/S(t)}

